Concatenated Power Mean Word Embeddings as Universal Cross-Lingual Sentence Representations

Average word embeddings are a common baseline for more sophisticated sentence embedding techniques. However, they typically fall short of the performances of more complex models such as InferSent. Here, we generalize the concept of average word embeddings to power mean word embeddings. We show that the concatenation of different types of power mean word embeddings considerably closes the gap to state-of-the-art methods monolingually and substantially outperforms these more complex techniques cross-lingually. In addition, our proposed method outperforms different recently proposed baselines such as SIF and Sent2Vec by a solid margin, thus constituting a much harder-to-beat monolingual baseline. Our data and code are publicly available.

==> plots/plot_repositioned.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(496,610){\makebox(0,0)[r]{\strut{}$76$}}%
      \put(496,1102){\makebox(0,0)[r]{\strut{}$77$}}%
      \put(496,1594){\makebox(0,0)[r]{\strut{}$78$}}%
      \put(496,2086){\makebox(0,0)[r]{\strut{}$79$}}%
      \put(496,2578){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(496,3069){\makebox(0,0)[r]{\strut{}$81$}}%
      \put(496,3561){\makebox(0,0)[r]{\strut{}$82$}}%
      \put(931,352){\makebox(0,0){\strut{}$300$}}%
      \put(1383,352){\makebox(0,0){\strut{}$900$}}%
      \put(2061,352){\makebox(0,0){\strut{}$1800$}}%
      \put(2739,352){\makebox(0,0){\strut{}$2700$}}%
      \put(3300,352){\makebox(0,0){\strut{}$3600$}}%
      \put(3890,352){\makebox(0,0){\strut{}$4096$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(144,2159){\rotatebox{-270}{\makebox(0,0){\strut{}Overall Score $\Sigma$}}}%
      \put(2418,112){\makebox(0,0){\strut{}Dimensionality}}%
      \put(770,1392){\makebox(0,0){\strut{}\footnotesize{GV}}}%
      \csname LTb\endcsname%%
      \put(940,1840){\makebox(0,0){\strut{}\footnotesize{...$\oplus$GN}}}%
      \csname LTb\endcsname%%
      \put(1200,2080){\makebox(0,0){\strut{}\footnotesize{...$\oplus$MS}}}%
      \csname LTb\endcsname%%
      \put(1448,2326){\makebox(0,0){\strut{}\footnotesize{...$\oplus$AR}}}%
      \csname LTb\endcsname%%
      \put(2040,1416){\makebox(0,0){\strut{}\footnotesize{GV\scriptsize{[$-\infty$,~1,~$\infty$]}}}}%
      \csname LTb\endcsname%%
      \put(2468,1908){\makebox(0,0){\strut{}\footnotesize{...$\oplus$GN\scriptsize{[...]}}}}%
      \csname LTb\endcsname%%
      \put(3150,2350){\makebox(0,0){\strut{}\footnotesize{...$\oplus$MS\scriptsize{[...]}}}}%
      \csname LTb\endcsname%%
      \put(3823,2530){\makebox(0,0){\strut{}\footnotesize{...$\oplus$AR\scriptsize{[...]}}}}%
      \csname LTb\endcsname%%
      \put(3290,3309){\makebox(0,0){\strut{}\footnotesize{z-norm}}}%
      \csname LTb\endcsname%%
      \put(962,851){\makebox(0,0){\strut{}\footnotesize{GV}\scriptsize{+SIF}}}%
      \csname LTb\endcsname%%
      \put(1263,1380){\makebox(0,0){\strut{}\footnotesize{S2V}}}%
      \csname LTb\endcsname%%
      \put(3750,3605){\makebox(0,0){\strut{}\footnotesize{InferSent}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

